On the compatibility between cup products, the Alekseev--Torossian connection and the Kashiwara--Vergne conjecture

For a finite-dimensional Lie algebra $\mathfrak g$ over a field $\mathbb K\supset \mathbb C$, we deduce from the compatibility between cup products Kontsevich (2003, Section 8) and from the main result of Shoikhet (2001) an alternative way of re-writing Kontsevich product $\star$ on $\mathrm S(\mathfrak g)$ by means of the Alekseev--Torossian flat connection (Alekseev and Torossian, 2010). We deduce a similar formula directly from the Kashiwara--Vergne conjecture (Kashiwara and Vergne, 1978).

==> simple_comp.tikz <==
\begin{tikzpicture}[>=latex]
\tikzstyle{k-int}=[draw,fill=gray!40,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{n-int}=[draw,fill=black,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{ext}=[draw,fill=white,circle,inner sep=0pt,minimum size=2.5mm]

\begin{scope}[scale=0.75]
\node[k-int] (1) at (0,0) {};
\node[k-int] (2) at (2,0) {};
\node[n-int] (v1) at (1,1) {};
\node[n-int] (v2) at (0,2) {};
\node[n-int] (v3) at (2,2) {};
\node[n-int] (r) at (1,3) {};
\draw[thick,->] (v1) to (1);
\draw[thick,->] (v1) to (2);
\draw[thick,->] (v2) to (1);
\draw[thick,->] (v2) to (v1);
\draw[thick,->] (v3) to (2);
\draw[thick,->] (v3) to (v2);
\draw[thick,->] (r) to (v2);
\draw[thick,->] (r) to (v3);
\end{scope}

\begin{scope}[scale=0.75,shift={(5,0)}]
\node[k-int] (1) at (0,0) {};
\node[k-int] (2) at (2,0) {};
\begin{scope}[shift={(1,2)}]
\node[n-int] (s1) at (0:1) {};
\node[n-int] (s2) at (90:1) {};
\node[n-int] (s3) at (180:1) {};
\node[n-int] (s4) at (270:1) {};
\end{scope} 
\node[n-int] (v) at (0,1) {};
\draw[thick,->] (v) to (1);
\draw[thick,->] (v) to (2);
\draw[thick,->] (s1) to (s4);
\draw[thick,->] (s4) to (s3);
\draw[thick,->] (s3) to (s2);
\draw[thick,->] (s2) to (s1);
\draw[thick,->] (s1) to (2);
\draw[thick,->] (s2) to (2);
\draw[thick,->] (s3) to (v);
\draw[thick,->] (s4) to (1);
\end{scope}

\begin{scope}[scale=0.75,shift={(10,0)}]
\node[k-int] (1) at (0,0) {};
\node[k-int] (2) at (2,0) {};
\node[n-int] (v1) at (1,1) {};
\node[n-int] (v2) at (0,2) {};
\node[n-int] (v3) at (2,2) {};
\node[n-int] (r) at (1,3) {};
\draw[thick,->] (v1) to (1);
\draw[thick,->] (v1) to (2);
\draw[thick,->] (v2) to (1);
\draw[thick,->] (v2) to (v1);
\draw[thick,->] (v3) to (2);
\draw[thick,->] (v3) to (v2);
\draw[thick,->] (r) to (v2);
\draw[thick,->] (r) to (v3);
\draw[thick,->] (1) [out=145, in=180] to (r);
\end{scope}
\node at (0.75,-0.5) {$i)$};
\node at (4.5,-0.5) {$ii)$};
\node at (8.25,-0.5) {$iii)$};

\end{tikzpicture}
